On Solving the Minimum Spanning Tree Problem with Conflicting Edge Pairs

The Minimum Spanning Tree with Conflicting Edge Pairs is a generalization that adds conflict constraints to a classical optimization problem on graphs used to model several real-world applications. In the last few years several approaches, both heuristic and exact, have been proposed to attack the problem. In this paper we consider a mixed integer linear program never approached before in the context of the problem under investigation, and we solve it with an open-source solver. Computational results on the benchmark instances commonly used in the literature of the problem are reported. The results indicate that the approach we propose, in its simplicity, obtains results aligned with those of the much more sophisticated approaches available. During the experimental campaign 6 instances have been closed for the first time, with 9 improved best-known lower bounds and 16 improved best-known upper bounds over the 230 instances considered.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{3}{c}{Instances} & \multicolumn{1}{c}{MILP} & \multicolumn{1}{c}{LB-MST} & \multicolumn{1}{c}{LB-MI} & \multicolumn{2}{c}{HAD} & \multicolumn{2}{c}{Mega} & \multicolumn{2}{c}{HAD+} & \multicolumn{2}{c}{BC} & \multicolumn{3}{c}{BC} & \multicolumn{5}{c}{CP-SAT}     \\
\multicolumn{3}{c}{} & \multicolumn{1}{c}{[5]} & \multicolumn{1}{c}{[5]} & \multicolumn{1}{c}{[5]} & \multicolumn{2}{c}{[2]} & \multicolumn{2}{c}{[4]} & \multicolumn{2}{c}{[2]} & \multicolumn{2}{c}{[3]} & \multicolumn{3}{c}{[1]} & \multicolumn{3}{c}{} &\multicolumn{2}{c}{Dev \%}     \\
n       & m       & p         & UB                              & LB                                 & LB                                & LB               & Sec          & UB               & Sec           & UB              & Sec            & LB              & UB           & LB        & UB      & Sec      & LB      & UB     & Sec     &   LB & UB \\
\cmidrule(lr){1-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-14}\cmidrule(lr){15-17}\cmidrule(lr){18-22}

50      & 200     & 199       & 708                              & 701.1                              & 702.8                             & 705.5            & 0.3          & 708              & 0.7           & 726             & 0.4            & 708.0           & 708          & 708.0     & 708     & 0.2      & 708     & 708    & 5.1     & 0.0                  & 0.0             \\
50      & 200     & 398       & 770                              & 739.8                              & 757.8                             & 761.0            & 0.3          & 770              & 0.7           & 780             & 0.5            & 770.0           & 770          & 770.0     & 770     & 0.5      & 770     & 770    & 9.2     & 0.0                  & 0.0             \\
50      & 200     & 597       & 917                              & 782.7                              & 807.8                             & 867.7            & 0.4          & 917              & 0.6           & 1176            & 0.6            & 917.0           & 917          & 917.0     & 917     & 1.8      & 917     & 917    & 46.0    & 0.0                  & 0.0             \\
50      & 200     & 995       & 1324                             & 835.7                              & 877.5                             & 961.9            & 0.4          & 1365.4           & 0.6           & 1587            & 0.8            & 1324.0          & 1324         & 1324.0    & 1324    & 7.4      & 1324    & 1324   & 199.6   & 0.0                  & 0.0             \\
50      & 200     & 3903      & 1636                             & 775.1                              & 877.5                             & 1042.8           & 1.2          & 1636             & 0.5           & 1653            & 2.2            & -               & -            & -         & -       & -        & 1636    & 1636   & 0.1     & 0.0                  & 0.0             \\
50      & 200     & 4877      & 2043                             & 698.7                              & 887.5                             & 1116.3           & 1.6          & 2043             & 0.5           & 2043            & 2.5            & -               & -            & -         & -       & -        & 2043    & 2043   & 0.2     & 0.0                  & 0.0             \\
50      & 200     & 5864      & 2338                             & 626.9                              & 1030.3                            & 2338.0           & 0.8          & 2338             & 0.6           & 2338            & 0.8            & -               & -            & -         & -       & -        & 2338    & 2338   & 0.1     & 0.0                  & 0.0             \\
100     & 300     & 448       & 4041                             & 3893.5                             & 3991.2                            & 4036.6           & 0.9          & 4099.2           & 0.6           & 4099            & 1.2            & 4041.0          & 4041         & 4041.0    & 4041    & 4.6      & 4041    & 4041   & 232.0   & 0.0                  & 0.0             \\
100     & 300     & 897       & 5658                             & 4508.2                             & 4624.2                            & 4982.0           & 1.4          & -                & 1.9           & -               & 2.1            & 5658.0          & 5658         & 5658.0    & 5658    & 178.5    & 5658    & 5658   & 2758.6  & 0.0                  & 0.0             \\
100     & 300     & 1344      & -                                & -                                  & 4681.3                            & -                & -            & -                & 2.9           & -               & -              & 6621.2          & -            & 6635.4    & -       & 5010.0   & \emph{Infeas}       & \emph{Infeas}      & 104.6   & \textbf{-100.0}      & \textbf{-100.0} \\
100     & 300     & 8609      & 7434                             & 4043.4                             & 5754.9                            & 7434.0           & 0.6          & 7434             & 1.9           & 7434            & 0.6            & -               & -            & -         & -       & -        & 7434    & 7434   & 0.1     & 0.0                  & 0.0             \\
100     & 300     & 10686     & 7968                             & 3970.5                             & 6192.3                            & 7968.0           & 0.6          & 7968             & 1.8           & 7968            & 0.5            & -               & -            & -         & -       & -        & 7968    & 7968   & 0.2     & 0.0                  & 0.0             \\
100     & 300     & 12761     & 8166                             & 3936.3                             & 6758.6                            & 8166.0           & 0.5          & 8166             & 1.9           & 8166            & 0.5            & -               & -            & -         & -       & -        & 8166    & 8166   & 0.1     & 0.0                  & 0.0             \\
100     & 500     & 1247      & 4275                             & 4124.5                             & 4165.7                            & 4268.6           & 2.3          & 4291.2           & 5.3           & 4301            & 3.0            & 4275.0          & 4275         & 4275.0    & 4275    & 11.5     & 4275    & 4275   & 86.6    & 0.0                  & 0.0             \\
100     & 500     & 2495      & 5997                             & 4701.9                             & 4805.4                            & 5238.2           & 2.5          & 6325             & 5.0           & 8214            & 5.5            & 5951.4          & 6006         & 5997.0    & 5997    & 1239.4   & 5676    & 6005   & 5010.0  & 5.4                  & 0.1             \\
100     & 500     & 3741      & 7665                & 4743.8                             & 4871.3                            & 5418.8           & 2.6          & 7788             & 3.2           & -               & 6.8            & 6510.8          & 9440         & 6707.8    & 8049    & 5010.1   & 6267    & 7787   & 5010.0  & 6.6                  & \textbf{-0.013} \\
100     & 500     & 6237      & -                                & -                                  & 4969.0                            & -                & -            & -                & 5.0           & -               & -              & 7568.7          & -            & 7729.3    & -       & 5010.0   & 7259    & -      & 5010.0  & 6.1                  & 0.0             \\
100     & 500     & 12474     & -                                & -                                  & 5194.7                            & -                & -            & -                & 6.9           & -               & -              & 9816.9          & -            & 10560.2   & -       & 5010.0   & \emph{Infeas}       & \emph{Infeas}      & 15.1    & \textbf{-100.0}      & \textbf{-100.0} \\
100     & 500     & 24740     & 12652                            & 4289.9                             & 5104.9                            & 5565.2           & 9.0          & 12652            & 3.4           & 12681           & 20.8           & -               & -            & -         & -       & -        & 12652   & 12652  & 0.1     & 0.0                  & 0.0             \\
100     & 500     & 30886     & 11232                            & 3972.7                             & 5078.8                            & 5672.7           & 15.5         & 11232            & 3.6           & 11287           & 26.4           & -               & -            & -         & -       & -        & 11232   & 11232  & 0.1     & 0.0                  & 0.0             \\
100     & 500     & 36827     & 11481                            & 3918.1                             & 5710.8                            & 11481.0          & 22.9         & 11481            & 3.6           & 11481           & 24.4           & -               & -            & -         & -       & -        & 11481   & 11481  & 0.2     & 0.0                  & 0.0             \\
200     & 400     & 13660     & 17728                            & 14085.8                            & 17245.9                           & 17728.0          & 1.3          & 17728            & 7.7           & 17728           & 1.4            & -               & -            & -         & -       & -        & 17728   & 17728  & 0.1     & 0.0                  & 0.0             \\
200     & 400     & 17089     & 18617                            & 14067.3                            & 18048.2                           & 18617.0          & 1.5          & 18617            & 7.7           & 18617           & 1.4            & -               & -            & -         & -       & -        & 18617   & 18617  & 0.1     & 0.0                  & 0.0             \\
200     & 400     & 20470     & 19140                            & 13998.7                            & 18646.2                           & 19140.0          & 1.4          & 19140            & 7.6           & 19140           & 1.4            & -               & -            & -         & -       & -        & 19140   & 19140  & 0.1     & 0.0                  & 0.0             \\
200     & 600     & 1797      & 15029               & 1111.6                             & 11425.8                           & 12451.6          & 4.9          & -                & 12.6          & -               & 8.6            & 13072.9         & 14707        & 13171.2   & 14086   & 5010.0   & 12841   & 14405  & 5010.0  & 2.5                  & 2.3             \\
200     & 600     & 3594      &                                  & -                                  & 12487.0                           &                  & -            & -                & 24.0          & -               & -              & 17532.7         & -            & 17595.0   & -       & 5010.0   & 0       & 0      & 158.9   & \textbf{-100.0}      & \textbf{-100.0} \\
200     & 600     & 5391      &                                  & -                                  & 12873.2                           &                  & -            & -                & 31.6          & -               & -              & \emph{Infeas}               & \emph{Infeas}            & \emph{Infeas}         & \emph{Infeas}       & 16.4     & \emph{Infeas}       & \emph{Infeas}      & 0.0     & 0.0      & 0.0 \\
200     & 600     & 34504     & 20716                            & 9466.1                             & 15393.1                           & 20716.0          & 3.0          & 20716            & 11.6          & 20716           & 3.0            & -               & -            & -         & -       & -        & 20716   & 20716  & 0.1     & 0.0                  & 0.0             \\
200     & 600     & 42860     & 18025                            & 9100.6                             & 13971.5                           & 18025.0          & 2.1          & 18025            & 12.0          & 18025           & 2.2            & -               & -            & -         & -       & -        & 18025   & 18025  & 0.2     & 0.0                  & 0.0             \\
200     & 600     & 50984     & 20864                            & 8734.5                             & 16708.1                           & 20864.0          & 1.9          & 20864            & 12.5          & 20864           & 2.0            & -               & -            & -         & -       & -        & 20864   & 20864  & 0.1     & 0.0                  & 0.0             \\
200     & 800     & 3196      & 22110               & 17428.8                            & 17922.6                           & 19685.1          & 8.6          & 22350.8          & 22.2          & -               & 18.9           & 20744.2         & 21852        & 20941.5   & 21553   & 5010.1   & 20030   & 22722  & 5010.0  & 4.4                  & 5.4             \\
200     & 800     & 6392      & -                                & -                                  & 19705.7                           & -                &              & -                & 28.4          & -               & -              & 26361.3         & -            & 26526.7   & -       & 5010.1   & 24259   & -      & 5010.0  & 8.5                  & 0.0             \\
200     & 800     & 9588      & -                                & -                                  & 20684.8                           & -                &              & -                & 38.3          & -               & -              & 29443.6         & -            & 30634.2   & -       & 5010.0   & 28351   & -      & 5010.0  & 7.5                  & 0.0             \\
200     & 800     & 15980     & -                                & -                                  & 20226.9                           & -                &              & -                & 48.0          & -               & -              & 33345.1         & -            & 36900.2   & -       & 5010.0   & 0       & 0      & 35.4    & \textbf{-100.0}      & \textbf{-100.0} \\
200     & 800     & 62625     & 39895                            & 16806.5                            & 23792.3                           & 39895.0          & 43.3         & 39895            & 16.7          & 39895           & 45.8           & -               & -            & -         & -       & -        & 39895   & 39895  & 0.2     & 0.0                  & 0.0             \\
200     & 800     & 78387     & 37671                            & 15803.1                            & 22174.2                           & 37671.0          & 7.7          & 37671            & 15.9          & 37671           & 8.2            & -               & -            & -         & -       & -        & 37671   & 37671  & 0.2     & 0.0                  & 0.0             \\
200     & 800     & 93978     & 38798                            & 15470.1                            & 24907.0                           & 38798.0          & 4.5          & 38798            & 17.3          & 38798           & 4.7            & -               & -            & -         & -       & -        & 38798   & 38798  & 0.1     & 0.0                  & 0.0             \\
300     & 600     & 31000     & 43721                            & 34154.2                            & 42720.6                           & 43721.0          & 3.0          & 43721            & 19.2          & 43721           & 3.4            & -               & -            & -         & -       & -        & 43721   & 43721  & 0.1     & 0.0                  & 0.0             \\
300     & 600     & 38216     & 44267                            & 33320.1                            & 43486.7                           & 44267.0          & 3.1          & 44267            & 22.3          & 44267           & 3.4            & -               & -            & -         & -       & -        & 44267   & 44267  & 0.2     & 0.0                  & 0.0             \\
300     & 600     & 45310     & 43071                            & 32072.3                            & 42149.0                           & 43071.0          & 3.0          & 43071            & 24.6          & 43071           & 3.1            & -               & -            & -         & -       & -        & 43071   & 43071  & 0.3     & 0.0                  & 0.0             \\
300     & 800     & 3196      & -                                & -                                  & 30190.1                           & -                & -            & -                & 62.8          & -               & -              & \emph{Infeas}               & \emph{Infeas}            & \emph{Infeas}         & \emph{Infeas}       & 2911.1   & \emph{Infeas}       & \emph{Infeas}      & 3.3     & 0.0                  & 0.0             \\
300     & 800     & 59600     & 43125                            & 24384.3                            & 36629.6                           & 43125.0          & 3.3          & 43125            & 32.7          & 43125           & 3.1            & -               & -            & -         & -       & -        & 43125   & 43125  & 0.1     & 0.0                  & 0.0             \\
300     & 800     & 74500     & 42292                            & 22913.2                            & 38069.3                           & 42292.0          & 3.2          & 42292            & 35.6          & 42292           & 3.2            & -               & -            & -         & -       & -        & 42292   & 42292  & 0.3     & 0.0                  & 0.0             \\
300     & 800     & 89300     & 44114                            & 21624.6                            & 38843.0                           & 44114.0          & 3.4          & 44114            & 35.4          & 44114           & 3.2            & -               & -            & -         & -       & -        & 44114   & 44114  & 0.1     & 0.0                  & 0.0             \\
300     & 1000    & 4995      & -                                & -                                  & 40732.7                           & -                & -            & -                & 79.3          & -               & -              & 51451.3         & -            & 51398.4   & -       & 5010.0   & 48180   & -      & 5010.0  & 6.4                  & 0.0             \\
300     & 1000    & 9990      & -                                & -                                  & 42902.5                           & -                & -            & -                & 119.1         & -               & -              & 60907.8         & -            & 61878.9   & -       & 5010.0   & \emph{Infeas}       & \emph{Infeas}      & 181.3   & \textbf{-100.0}      & \textbf{-100.0} \\
300     & 1000    & 14985     & -                                & -                                  & 44639.1                           & -                & -            & -                & 141.3         & -               & -              & \emph{Infeas}               & \emph{Infeas}            & \emph{Infeas}         & \emph{Infeas}       & 1820.0   & \emph{Infeas}       & \emph{Infeas}      & 9.7     & 0.0                  & 0.0             \\
300     & 1000    & 96590     & 71562                            & 36544.7                            & 56048.3                           & 71562.0          & 9.2          & 71562            & 41.5          & 71562           & 9.5            & -               & -            & -         & -       & -        & 71562   & 71562  & 0.1     & 0.0                  & 0.0             \\
300     & 1000    & 120500    & 76345                            & 34380.8                            & 58780.1                           & 76345.0          & 6.6          & 76345            & 33.4          & 76345           & 6.7            & -               & -            & -         & -       & -        & 76345   & 76345  & 0.2     & 0.0                  & 0.0             \\
300     & 1000    & 144090    & 78880                            & 33481.2                            & 60810.8                           & 78880.0          & 5.2          & 78880            & 36.9          & 78880           & 5.4            & -               & -            & -         & -       & -        & 78880   & 78880  & 0.1     & 0.0                  & 0.0             \\ \hline
 \multicolumn{4}{l}{Averages}                                 &                                    &                                   &                  &              &                  &               &                 &                &                 &              &           &         &          &         &        &         & -9.1                & -9.8          \\
\bottomrule
\end{tabular}
}
\end{table}

\end{landscape}

{\scriptsize
\begin{longtable}{lrrrrrrrrrrrrrrr}
     \caption{Computational results  for the instances introduced in \cite{car19b}.}\\  
     \toprule 
\multicolumn{4}{c}{Instances}                                                                            & \multicolumn{2}{c}{HDA } & \multicolumn{2}{c}{HDA+ } & \multicolumn{3}{c}{BC } & \multicolumn{5}{c}{CP-SAT}             \\ 
\multicolumn{4}{c}{}                                                                              & \multicolumn{2}{c}{{[}2{]}} & \multicolumn{2}{c}{ {[}2{]}} & \multicolumn{3}{c}{ {[}1{]}} & \multicolumn{3}{c}{}& \multicolumn{2}{c}{Dev \%}              \\ 
$n$&$m$& $p$& $s$    & LB              & Sec           & UB             & Sec             & LB          & UB       & Sec        & LB           & UB            & Sec &LB&UB    \\
\cmidrule(lr){1-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-11}\cmidrule(lr){12-16}
\endfirsthead
     \caption{Computational results   for the instances introduced in \cite{car19b} (continued).}\\  
     \toprule 
\multicolumn{4}{c}{Instances}                                                                            & \multicolumn{2}{c}{HDA } & \multicolumn{2}{c}{HDA+ } & \multicolumn{3}{c}{BC } & \multicolumn{5}{c}{CP-SAT}             \\ 
\multicolumn{4}{c}{}                                                                              & \multicolumn{2}{c}{{[}2{]}} & \multicolumn{2}{c}{ {[}2{]}} & \multicolumn{3}{c}{ {[}1{]}} & \multicolumn{3}{c}{}& \multicolumn{2}{c}{Dev \%}              \\ 
$n$&$m$& $p$& $s$    & LB              & Sec           & UB             & Sec             & LB          & UB       & Sec        & LB           & UB            & Sec &LB&UB    \\
\cmidrule(lr){1-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-11}\cmidrule(lr){12-16}
\endhead
\multicolumn{16}{r}{\textit{(Continued on next page)}} 
\endfoot
\endlastfoot
\label{t2}
 25           & 60            & 18     & 1    & 347.0  & 0.04   & 347 & 0.05 & 347.0  & 347  & 0.0    & 347          & 347  & 0.23    & 0.0           & 0.0             \\
25           & 60            & 18     & 7    & 389.0  & 0.04   & 389 & 0.04 & 389.0  & 389  & 0.0    & 389          & 389  & 0.18    & 0.0           & 0.0             \\
25           & 60            & 18     & 13   & 353.0  & 0.04   & 353 & 0.04 & 353.0  & 353  & 0.0    & 353          & 353  & 0.19    & 0.0           & 0.0             \\
25           & 60            & 18     & 19   & 346.0  & 0.04   & 346 & 0.05 & 346.0  & 346  & 0.0    & 346          & 346  & 0.19    & 0.0           & 0.0             \\
25           & 60            & 18     & 25   & 336.0  & 0.04   & 336 & 0.04 & 336.0  & 336  & 0.0    & 336          & 336  & 0.18    & 0.0           & 0.0             \\
25           & 90            & 71     & 31   & 379.6  & 0.09   & 381 & 0.07 & 381.0  & 381  & 0.0    & 381          & 381  & 0.45    & 0.0           & 0.0             \\
25           & 60            & 71     & 37   & 381.5  & 0.05   & 390 & 0.07 & 390.0  & 390  & 0.1    & 390          & 390  & 0.32    & 0.0           & 0.0             \\
25           & 60            & 71     & 43   & 372.0  & 0.05   & 372 & 0.06 & 372.0  & 372  & 0.0    & 372          & 372  & 0.44    & 0.0           & 0.0             \\
25           & 60            & 71     & 49   & 357.0  & 0.05   & 357 & 0.06 & 357.0  & 357  & 0.0    & 357          & 357  & 0.24    & 0.0           & 0.0             \\
25           & 60            & 71     & 55   & 406.0  & 0.05   & 406 & 0.06 & 406.0  & 406  & 0.0    & 406          & 406  & 0.38    & 0.0           & 0.0             \\
25           & 60            & 124    & 61   & 385.0  & 0.06   & 385 & 0.07 & 385.0  & 385  & 0.0    & 385          & 385  & 0.18    & 0.0           & 0.0             \\
25           & 60            & 124    & 67   & 432.0  & 0.06   & 432 & 0.07 & 432.0  & 432  & 0.0    & 432          & 432  & 0.20    & 0.0           & 0.0             \\
25           & 60            & 124    & 73   & 424.5  & 0.07   & 474 & 0.1  & 458.0  & 458  & 0.3    & 458          & 458  & 0.48    & 0.0           & 0.0             \\
25           & 60            & 124    & 79   & 398.0  & 0.07   & 400 & 0.08 & 400.0  & 400  & 0.0    & 400          & 400  & 0.45    & 0.0           & 0.0             \\
25           & 60            & 124    & 85   & 406.8  & 0.08   & 421 & 0.12 & 420.0  & 420  & 0.0    & 420          & 420  & 0.42    & 0.0           & 0.0             \\
25           & 90            & 41     & 91   & 310.1  & 0.05   & 311 & 0.05 & 311.0  & 311  & 0.0    & 311          & 311  & 0.54    & 0.0           & 0.0             \\
25           & 90            & 41     & 97   & 306.0  & 0.05   & 306 & 0.06 & 306.0  & 306  & 0.0    & 306          & 306  & 0.36    & 0.0           & 0.0             \\
25           & 90            & 41     & 103  & 299.0  & 0.05   & 299 & 0.05 & 299.0  & 299  & 0.0    & 299          & 299  & 0.31    & 0.0           & 0.0             \\
25           & 90            & 41     & 109  & 297.0  & 0.05   & 297 & 0.05 & 297.0  & 297  & 0.0    & 297          & 297  & 0.30    & 0.0           & 0.0             \\
25           & 90            & 41     & 115  & 318.0  & 0.05   & 318 & 0.05 & 318.0  & 318  & 0.0    & 318          & 318  & 0.25    & 0.0           & 0.0             \\
25           & 90            & 161    & 121  & 305.0  & 0.08   & 305 & 0.09 & 305.0  & 305  & 0.0    & 305          & 305  & 0.54    & 0.0           & 0.0             \\
25           & 90            & 161    & 127  & 339.0  & 0.12   & 339 & 0.11 & 339.0  & 339  & 0.0    & 339          & 339  & 0.29    & 0.0           & 0.0             \\
25           & 90            & 161    & 133  & 344.0  & 0.08   & 344 & 0.09 & 344.0  & 344  & 0.0    & 344          & 344  & 0.23    & 0.0           & 0.0             \\
25           & 90            & 161    & 139  & 328.0  & 0.09   & 331 & 0.11 & 329.0  & 329  & 0.0    & 329          & 329  & 0.61    & 0.0           & 0.0             \\
25           & 90            & 161    & 145  & 325.0  & 0.08   & 327 & 0.11 & 326.0  & 326  & 0.0    & 326          & 326  & 0.89    & 0.0           & 0.0             \\
25           & 90            & 281    & 151  & 347.9  & 0.1    & 349 & 0.13 & 349.0  & 349  & 0.0    & 349          & 349  & 0.56    & 0.0           & 0.0             \\
25           & 90            & 281    & 157  & 370.6  & 0.1    & 385 & 0.16 & 385.0  & 385  & 0.5    & 385          & 385  & 2.67    & 0.0           & 0.0             \\
25           & 90            & 281    & 163  & 330.8  & 0.11   & 335 & 0.14 & 335.0  & 335  & 0.0    & 335          & 335  & 0.66    & 0.0           & 0.0             \\
25           & 90            & 281    & 169  & 334.7  & 0.1    & 358 & 0.18 & 348.0  & 348  & 0.1    & 348          & 348  & 1.91    & 0.0           & 0.0             \\
25           & 90            & 281    & 175  & 350.1  & 0.1    & 359 & 0.17 & 357.0  & 357  & 0.0    & 357          & 357  & 0.98    & 0.0           & 0.0             \\
25           & 120           & 72     & 181  & 282.0  & 0.07   & 282 & 0.06 & 282.0  & 282  & 0.0    & 282          & 282  & 0.24    & 0.0           & 0.0             \\
25           & 120           & 72     & 187  & 294.0  & 0.06   & 294 & 0.06 & 294.0  & 294  & 0.0    & 294          & 294  & 0.90    & 0.0           & 0.0             \\
25           & 120           & 72     & 193  & 284.0  & 0.06   & 284 & 0.08 & 284.0  & 284  & 0.0    & 284          & 284  & 0.48    & 0.0           & 0.0             \\
25           & 120           & 72     & 199  & 281.0  & 0.06   & 281 & 0.07 & 281.0  & 281  & 0.0    & 281          & 281  & 0.53    & 0.0           & 0.0             \\
25           & 120           & 72     & 205  & 292.0  & 0.06   & 292 & 0.06 & 292.0  & 292  & 0.0    & 292          & 292  & 0.30    & 0.0           & 0.0             \\
25           & 120           & 286    & 211  & 320.3  & 0.12   & 321 & 0.16 & 321.0  & 321  & 0.0    & 321          & 321  & 1.06    & 0.0           & 0.0             \\
25           & 120           & 286    & 217  & 317.0  & 0.12   & 317 & 0.17 & 317.0  & 317  & 0.0    & 317          & 317  & 0.64    & 0.0           & 0.0             \\
25           & 120           & 286    & 223  & 284.0  & 0.56   & 284 & 0.12 & 284.0  & 284  & 0.0    & 284          & 284  & 0.31    & 0.0           & 0.0             \\
25           & 120           & 286    & 229  & 311.0  & 0.12   & 312 & 0.17 & 311.0  & 311  & 0.0    & 311          & 311  & 0.58    & 0.0           & 0.0             \\
25           & 120           & 286    & 235  & 290.0  & 0.13   & 290 & 0.13 & 290.0  & 290  & 0.0    & 290          & 290  & 0.36    & 0.0           & 0.0             \\
25           & 120           & 500    & 241  & 319.2  & 0.16   & 341 & 0.26 & 329.0  & 329  & 0.1    & 329          & 329  & 4.72    & 0.0           & 0.0             \\
25           & 120           & 500    & 247  & 326.1  & 0.16   & 347 & 0.25 & 339.0  & 339  & 0.5    & 339          & 339  & 1.84    & 0.0           & 0.0             \\
25           & 120           & 500    & 253  & 354.5  & 0.16   & 383 & 0.3  & 368.0  & 368  & 0.4    & 368          & 368  & 1.55    & 0.0           & 0.0             \\
25           & 120           & 500    & 259  & 306.5  & 0.16   & 314 & 0.22 & 311.0  & 311  & 0.0    & 311          & 311  & 0.65    & 0.0           & 0.0             \\
25           & 120           & 500    & 265  & 318.0  & 0.16   & 325 & 0.25 & 321.0  & 321  & 0.0    & 321          & 321  & 0.74    & 0.0           & 0.0             \\
50           & 245           & 299    & 271  & 619.0  & 0.34   & 619 & 0.37 & 619.0  & 619  & 0.0    & 619          & 619  & 2.75    & 0.0           & 0.0             \\
50           & 245           & 299    & 277  & 604.0  & 0.36   & 604 & 0.38 & 604.0  & 604  & 0.0    & 604          & 604  & 1.49    & 0.0           & 0.0             \\
50           & 245           & 299    & 283  & 634.0  & 0.34   & 634 & 0.35 & 634.0  & 634  & 0.0    & 634          & 634  & 0.72    & 0.0           & 0.0             \\
50           & 245           & 299    & 289  & 615.5  & 0.34   & 616 & 0.4  & 616.0  & 616  & 0.1    & 616          & 616  & 1.49    & 0.0           & 0.0             \\
50           & 245           & 299    & 295  & 595.0  & 0.34   & 595 & 0.44 & 595.0  & 595  & 0.0    & 595          & 595  & 7.28    & 0.0           & 0.0             \\
50           & 245           & 1196   & 301  & 668.5  & 0.57   & 698 & 0.96 & 678.0  & 678  & 1.4    & 678          & 678  & 27.19   & 0.0           & 0.0             \\
50           & 245           & 1196   & 307  & 655.5  & 0.56   & 721 & 0.99 & 681.0  & 681  & 3.2    & 681          & 681  & 51.96   & 0.0           & 0.0             \\
50           & 245           & 1196   & 313  & 678.2  & 0.59   & 725 & 1    & 709.0  & 709  & 6.3    & 709          & 709  & 612.25  & 0.0           & 0.0             \\
50           & 245           & 1196   & 319  & 634.0  & 1.26   & 656 & 0.86 & 639.0  & 639  & 1.5    & 639          & 639  & 16.54   & 0.0           & 0.0             \\
50           & 245           & 1196   & 325  & 658.8  & 0.56   & 748 & 1.01 & 681.0  & 681  & 3.8    & 681          & 681  & 57.54   & 0.0           & 0.0             \\
50           & 245           & 2093   & 331  & 661.3  & 0.76   & -   & -    & 791.2  & 820  & 5010.0 & 778          & 816  & 5010.00 & 1.7           & \textbf{-0.5}   \\
50           & 245           & 2093   & 337  & 706.0  & 0.75   & -   & -    & 835.0  & 835  & 1938.7 & 835          & 835  & 4603.22 & 0.0           & 0.0             \\
50           & 245           & 2093   & 343  & 666.5  & 0.74   & -   & -    & 773.2  & 811  & 5010.1 & 760          & 822  & 5010.00 & 1.7           & 1.4             \\
50           & 245           & 2093   & 349  & 680.8  & 0.76   & -   & -    & 820.0  & 836  & 5010.1 & 832          & 832  & 2874.48 & \textbf{-1.5} & \textbf{-0.5}   \\
50           & 245           & 2093   & 355  & 693.9  & 0.74   & -   & -    & 769.0  & 769  & 25.7   & 769          & 769  & 266.66  & 0.0           & 0.0             \\
50           & 367           & 672    & 361  & 570.0  & 0.82   & 570 & 0.88 & 570.0  & 570  & 0.1    & 570          & 570  & 8.05    & 0.0           & 0.0             \\
50           & 367           & 672    & 367  & 561.0  & 0.86   & 561 & 0.98 & 561.0  & 561  & 1.4    & 561          & 561  & 10.48   & 0.0           & 0.0             \\
50           & 367           & 672    & 373  & 573.0  & 0.86   & 573 & 1.06 & 573.0  & 573  & 0.0    & 573          & 573  & 2.98    & 0.0           & 0.0             \\
50           & 367           & 672    & 379  & 560.0  & 0.86   & 560 & 0.87 & 560.0  & 560  & 0.0    & 560          & 560  & 1.61    & 0.0           & 0.0             \\
50           & 367           & 672    & 385  & 549.0  & 0.83   & 551 & 0.99 & 549.0  & 549  & 0.5    & 549          & 549  & 17.12   & 0.0           & 0.0             \\
50           & 367           & 2687   & 391  & 596.4  & 1.26   & 657 & 2.37 & 612.0  & 612  & 7.5    & 612          & 612  & 230.76  & 0.0           & 0.0             \\
50           & 367           & 2687   & 397  & 596.7  & 1.27   & 663 & 2.24 & 615.0  & 615  & 6.6    & 615          & 615  & 154.67  & 0.0           & 0.0             \\
50           & 367           & 2687   & 403  & 577.1  & 1.26   & 635 & 2.33 & 587.0  & 587  & 3.0    & 587          & 587  & 35.79   & 0.0           & 0.0             \\
50           & 367           & 2687   & 409  & 608.5  & 1.26   & 721 & 2.4  & 634.0  & 634  & 7.3    & 634          & 634  & 508.17  & 0.0           & 0.0             \\
50           & 367           & 2687   & 415  & 636.1  & 3.08   & 688 & 2.45 & 643.0  & 643  & 3.2    & 643          & 643  & 72.48   & 0.0           & 0.0             \\
50           & 367           & 4702   & 421  & 624.4  & 1.66   & -   & -    & 701.3  & 726  & 5010.1 & 689          & 735  & 5010.00 & 1.7           & 1.2             \\
50           & 367           & 4702   & 427  & 635.4  & 1.65   & -   & -    & 719.5  & 753  & 5010.0 & 712          & 762  & 5010.00 & 1.0           & 1.2             \\
50           & 367           & 4702   & 433  & 646.9  & 1.64   & -   & -    & 723.9  & 786  & 5010.0 & 719          & 784  & 5010.00 & 0.7           & \textbf{-0.3}   \\
50           & 367           & 4702   & 439  & 597.5  & 1.72   & -   & -    & 669.8  & 711  & 5010.0 & 666          & 702  & 5010.00 & 0.6           & \textbf{-1.3}   \\
50           & 367           & 4702   & 445  & 665.1  & 1.71   & 868 & 3.36 & 737.3  & 764  & 5010.0 & 727          & 775  & 5010.00 & 1.4           & 1.4             \\
50           & 490           & 1199   & 451  & 548.0  & 1.68   & 552 & 2.03 & 548.0  & 548  & 0.1    & 548          & 548  & 8.41    & 0.0           & 0.0             \\
50           & 490           & 1199   & 457  & 530.0  & 1.66   & 531 & 1.88 & 530.0  & 530  & 0.5    & 530          & 530  & 11.77   & 0.0           & 0.0             \\
50           & 490           & 1199   & 463  & 549.0  & 1.65   & 549 & 1.76 & 549.0  & 549  & 0.0    & 549          & 549  & 3.08    & 0.0           & 0.0             \\
50           & 490           & 1199   & 469  & 540.0  & 1.67   & 541 & 2.01 & 540.0  & 540  & 0.2    & 540          & 540  & 46.21   & 0.0           & 0.0             \\
50           & 490           & 1199   & 475  & 540.0  & 1.65   & 540 & 1.71 & 540.0  & 540  & 0.0    & 540          & 540  & 4.77    & 0.0           & 0.0             \\
50           & 490           & 4793   & 481  & 584.3  & 2.38   & 629 & 4.63 & 594.0  & 594  & 7.8    & 594          & 594  & 109.31  & 0.0           & 0.0             \\
50           & 490           & 4793   & 487  & 559.9  & 2.4    & 650 & 4.9  & 579.0  & 579  & 13.8   & 579          & 579  & 1473.29 & 0.0           & 0.0             \\
50           & 490           & 4793   & 493  & 578.3  & 2.43   & 657 & 4.75 & 589.0  & 589  & 3.0    & 589          & 589  & 31.17   & 0.0           & 0.0             \\
50           & 490           & 4793   & 499  & 565.4  & 2.39   & 643 & 4.74 & 577.0  & 577  & 7.5    & 577          & 577  & 118.57  & 0.0           & 0.0             \\
50           & 490           & 4793   & 505  & 577.4  & 2.4    & 670 & 4.71 & 592.0  & 592  & 6.0    & 592          & 592  & 40.34   & 0.0           & 0.0             \\
50           & 490           & 8387   & 511  & 575.0  & 2.4    & 812 & 6.54 & 632.2  & 666  & 5010.0 & 626          & 683  & 5010.00 & 1.0           & 2.6             \\
50           & 490           & 8387   & 517  & 569.0  & 3.07   & -   & -    & 626.7  & 651  & 5010.0 & 618          & 646  & 5010.00 & 1.4           & \textbf{-0.8}   \\
50           & 490           & 8387   & 523  & 592.2  & 3.08   & -   & -    & 658.4  & 678  & 5010.0 & 650          & 676  & 5010.00 & 1.3           & \textbf{-0.3}   \\
50           & 490           & 8387   & 529  & 592.5  & 3.07   & -   & -    & 662.2  & 682  & 5010.1 & 654          & 692  & 5010.00 & 1.2           & 1.5             \\
50           & 490           & 8387   & 535  & 587.5  & 3.09   & 828 & 6.95 & 644.2  & 657  & 5010.0 & 636          & 674  & 5010.00 & 1.3           & 2.6             \\
75           & 555           & 1538   & 541  & 868.0  & 2.51   & -   & -    & 868.0  & 868  & 0.7    & 868          & 868  & 75.24   & 0.0           & 0.0             \\
75           & 555           & 1538   & 547  & 870.9  & 2.49   & -   & -    & 871.0  & 871  & 3.0    & 871          & 871  & 58.57   & 0.0           & 0.0             \\
75           & 555           & 1538   & 553  & 838.0  & 2.45   & -   & -    & 838.0  & 838  & 0.3    & 838          & 838  & 33.73   & 0.0           & 0.0             \\
75           & 555           & 1538   & 559  & 855.0  & 2.47   & -   & -    & 855.0  & 855  & 4.4    & 855          & 855  & 44.64   & 0.0           & 0.0             \\
75           & 555           & 1538   & 565  & 857.0  & 2.47   & -   & -    & 857.0  & 857  & 4.1    & 857          & 857  & 48.19   & 0.0           & 0.0             \\
75           & 555           & 6150   & 571  & 942.3  & 3.49   & -   & -    & 1023.7 & 1047 & 5010.0 & 1011         & 1048 & 5010.00 & 1.2           & 0.1             \\
75           & 555           & 6150   & 577  & 937.6  & 3.54   & -   & -    & 1008.8 & 1069 & 5010.2 & 996          & 1054 & 5010.00 & 1.3           & \textbf{-1.4}   \\
75           & 555           & 6150   & 583  & 910.9  & 3.48   & -   & -    & 987.3  & 1040 & 5010.1 & 973          & 1044 & 5010.00 & 1.4           & 0.4             \\
75           & 555           & 6150   & 589  & 913.0  & 3.53   & -   & -    & 985.6  & 998  & 5010.1 & 973          & 1004 & 5010.00 & 1.3           & 0.6             \\
75           & 555           & 6150   & 595  & 897.9  & 3.54   & -   & -    & 962.6  & 994  & 5010.1 & 953          & 1009 & 5010.00 & 1.0           & 1.5             \\
75           & 555           & 10762  & 601  & 922.5  & 4.44   & -   & -    & 1054.5 & -    & 4647.3 & 1048         & -    & 5010.00 & 0.6           & 0.0             \\
75           & 555           & 10762  & 607  & 948.0  & 12.01  & -   & -    & 1070.9 & -    & 3483.6 & 1066         & -    & 5010.00 & 0.5           & 0.0             \\
75           & 555           & 10762  & 613  & 901.9  & 4.44   & -   & -    & 1041.0 & -    & 5010.0 & 1034         & -    & 5010.00 & 0.7           & 0.0             \\
75           & 555           & 10762  & 619  & 888.4  & 4.44   & -   & -    & 1006.4 & -    & 5010.0 & 1005         & -    & 5010.00 & 0.1           & 0.0             \\
75           & 555           & 10762  & 625  & 914.7  & 4.42   & -   & -    & 1048.1 & -    & 3208.1 & 1043         & -    & 5010.00 & 0.5           & 0.0             \\
75           & 832           & 3457   & 631  & 797.8  & 6.86   & -   & -    & 798.0  & 798  & 4.8    & 798          & 798  & 78.24   & 0.0           & 0.0             \\
75           & 832           & 3457   & 637  & 820.0  & 6.83   & -   & -    & 821.0  & 821  & 1.1    & 821          & 821  & 637.56  & 0.0           & 0.0             \\
75           & 832           & 3457   & 643  & 815.3  & 6.87   & -   & -    & 816.0  & 816  & 4.0    & 816          & 816  & 262.59  & 0.0           & 0.0             \\
75           & 832           & 3457   & 649  & 820.0  & 7.16   & -   & -    & 820.0  & 820  & 23.9   & 820          & 820  & 184.06  & 0.0           & 0.0             \\
75           & 832           & 3457   & 655  & 815.0  & 7.23   & -   & -    & 815.0  & 815  & 1.4    & 815          & 815  & 84.81   & 0.0           & 0.0             \\
75           & 832           & 13828  & 661  & 830.9  & 9.08   & -   & -    & 875.7  & 891  & 5010.0 & 867          & 909  & 5010.00 & 1.0           & 2.0             \\
75           & 832           & 13828  & 667  & 859.5  & 9.05   & -   & -    & 901.8  & 947  & 5010.1 & 893          & 956  & 5010.00 & 1.0           & 1.0             \\
75           & 832           & 13828  & 673  & 829.0  & 9.04   & -   & -    & 873.7  & 892  & 5010.0 & 862          & 934  & 5010.00 & 1.3           & 4.7             \\
75           & 832           & 13828  & 679  & 842.2  & 8.98   & -   & -    & 885.6  & 915  & 4570.8 & 874          & 918  & 5010.00 & 1.3           & 0.3             \\
75           & 832           & 13828  & 685  & 846.7  & 9.05   & -   & -    & 886.9  & 896  & 5010.0 & 877          & 911  & 5010.00 & 1.1           & 1.7             \\
75           & 832           & 24199  & 691  & 870.0  & 12.24  & -   & -    & 955.8  & -    & 1305.3 & 954          & -    & 5010.00 & 0.2           & 0.0             \\
75           & 832           & 24199  & 697  & 837.7  & 12.33  & -   & -    & 913.0  & -    & 1161.2 & 913          & -    & 5010.00 & 0.0           & 0.0             \\
75           & 832           & 24199  & 703  & 842.0  & 27.17  & -   & -    & 915.0  & -    & 953.0  & 913          & -    & 5010.00 & 0.2           & 0.0             \\
75           & 832           & 24199  & 709  & 863.0  & 11.98  & -   & -    & 950.4  & -    & 5010.1 & 954 & -    & 5010.00 & \textbf{-0.4}         & 0.0             \\
75           & 832           & 24199  & 715  & 878.7  & 12.14  & -   & -    & 960.8  & -    & 962.3  & 960          & -    & 5010.00 & 0.1           & 0.0             \\
75           & 1110          & 6155   & 721  & 787.0  & 14.88  & -   & -    & 787.0  & 787  & 2.1    & 787          & 787  & 237.82  & 0.0           & 0.0             \\
75           & 1110          & 6155   & 727  & 785.0  & 14.82  & -   & -    & 785.0  & 785  & 5.4    & 785          & 785  & 214.71  & 0.0           & 0.0             \\
75           & 1110          & 6155   & 733  & 783.0  & 14.78  & -   & -    & 783.0  & 783  & 0.0    & 783          & 783  & 102.86  & 0.0           & 0.0             \\
75           & 1110          & 6155   & 739  & 783.9  & 14.94  & -   & -    & 784.0  & 784  & 3.3    & 784          & 784  & 128.21  & 0.0           & 0.0             \\
75           & 1110          & 6155   & 745  & 796.5  & 14.86  & -   & -    & 797.0  & 797  & 5.7    & 797          & 797  & 479.97  & 0.0           & 0.0             \\
75           & 1110          & 24620  & 751  & 816.9  & 19.16  & -   & -    & 846.5  & 857  & 5010.0 & 840          & 871  & 5010.00 & 0.8           & 1.6             \\
75           & 1110          & 24620  & 757  & 798.0  & 19.28  & -   & -    & 829.2  & 851  & 4573.5 & 824          & 847  & 5010.00 & 0.6           & \textbf{-0.5}   \\
75           & 1110          & 24620  & 763  & 808.4  & 19.44  & -   & -    & 841.5  & 892  & 2189.8 & 837          & 917  & 5010.00 & 0.5           & 2.8             \\
75           & 1110          & 24620  & 769  & 808.0  & 19.31  & -   & -    & 841.6  & 864  & 2866.0 & 833          & 876  & 5010.00 & 1.0           & 1.4             \\
75           & 1110          & 24620  & 775  & 804.0  & 19.32  & -   & -    & 837.8  & 868  & 5010.1 & 829          & 868  & 5010.00 & 1.0           & 0.0             \\
75           & 1110          & 43085  & 781  & 817.0  & 27.33  & -   & -    & 873.5  & -    & 2357.1 & 870          & -    & 5010.00 & 0.4           & 0.0             \\
75           & 1110          & 43085  & 787  & 804.0  & 26.74  & -   & -    & 857.0  & -    & 3106.8 & 859          & -    & 5010.00 & \textbf{-0.2} & 0.0             \\
75           & 1110          & 43085  & 793  & 827.3  & 26.9   & -   & -    & 885.9  & 1194 & 3443.8 & 884          & -    & 5010.00 & 0.2           & 100.0           \\
75           & 1110          & 43085  & 799  & 799.0  &        & -   & -    & 856.70 & -    & 3448.3 & 861          & -    & 5010.00 & \textbf{-0.5} & 0.0             \\
75           & 1110          & 43085  & 805  & 806.0  & 27.14  & -   & -    & 859.1  & -    & 3146.2 & 851          & -    & 5010.00 & 0.9           & 0.0             \\
100          & 990           & 4896   & 811  & 1118.5 & 11.59  & -   & -    & 1119.0 & 1119 & 43.7   & 1116         & 1121 & 5010.00 & 0.3           & 0.2             \\
100          & 990           & 4896   & 817  & 1134.7 & 11.43  & -   & -    & 1137.0 & 1137 & 11.8   & 1137         & 1137 & 1091.57 & 0.0           & 0.0             \\
100          & 990           & 4896   & 823  & 1112.5 & 11.71  & -   & -    & 1113.0 & 1113 & 71.8   & 1113         & 1113 & 493.89  & 0.0           & 0.0             \\
100          & 990           & 4896   & 829  & 1109.6 & 11.48  & -   & -    & 1110.0 & 1110 & 48.6   & 1110         & 1110 & 942.31  & 0.0           & 0.0             \\
100          & 990           & 4896   & 835  & 1088.7 & 11.99  & -   & -    & 1090.0 & 1090 & 35.8   & 1090         & 1090 & 357.10  & 0.0           & 0.0             \\
100          & 990           & 19583  & 841  & 1175.6 & 15.37  & -   & -    & 1249.4 & -    & 5010.0 & 1239         & 1570 & 5010.00 & 0.8           & \textbf{-100.0} \\
100          & 990           & 19583  & 847  & 1142.0 & 14.98  & -   & -    & 1225.8 & 1491 & 5010.0 & 1205         & 1650 & 5010.00 & 1.7           & 10.7            \\
100          & 990           & 19583  & 853  & 1140.7 & 14.8   & -   & -    & 1215.0 & 1510 & 5010.0 & 1203         & 1623 & 5010.00 & 1.0           & 7.5             \\
100          & 990           & 19583  & 859  & 1178.1 & 14.82  & -   & -    & 1264.2 & 1441 & 5010.2 & 1248         & 1632 & 5010.00 & 1.3           & 13.3            \\
100          & 990           & 19583  & 865  & 1176.4 & 15.36  & -   & -    & 1257.3 & 1560 & 5010.1 & 1244         & 1555 & 5010.00 & 1.1           & \textbf{-0.3}   \\
100          & 990           & 34269  & 871  & 1126.4 & 22.2   & -   & -    & 1264.8 & -    & 5010.0 & 1251         & -    & 5010.00 & 1.1           & 0.0             \\
100          & 990           & 34269  & 877  & 1148.9 & 24.59  & -   & -    & 1295.6 & -    & 5010.0 & 1285         & -    & 5010.00 & 0.8           & 0.0             \\
100          & 990           & 34269  & 883  & 1179.9 & 21.17  & -   & -    & 1323.7 & -    & 5010.0 & 1305         & -    & 5010.00 & 1.4           & 0.0             \\
100          & 990           & 34269  & 889  & 1146.7 & 20.3   & -   & -    & 1283.6 & -    & 5010.0 & 1268         & -    & 5010.00 & 1.2           & 0.0             \\
100          & 990           & 34269  & 895  & 1155.0 & 20.42  & -   & -    & 1309.1 & -    & 5010.0 & 1297         & -    & 5010.00 & 0.9           & 0.0             \\
100          & 1485          & 11019  & 901  & 1077.9 & 34.81  & -   & -    & 1079.0 & 1079 & 248.6  & 1077         & 1081 & 5010.00 & 0.2           & 0.2             \\
100          & 1485          & 11019  & 907  & 1054.9 & 34.46  & -   & -    & 1056.0 & 1056 & 113.4  & 1056         & 1056 & 757.17  & 0.0           & 0.0             \\
100          & 1485          & 11019  & 913  & 1059.0 & 34.29  & -   & -    & 1059.0 & 1059 & 47.9   & 1059         & 1059 & 503.94  & 0.0           & 0.0             \\
100          & 1485          & 11019  & 919  & 1046.0 & 34.09  & -   & -    & 1046.0 & 1046 & 195.2  & 1046         & 1046 & 1206.51 & 0.0           & 0.0             \\
100          & 1485          & 11019  & 925  & 1071.2 & 34.17  & -   & -    & 1072.0 & 1072 & 249.6  & 1071         & 1072 & 5010.00 & 0.1           & 0.0             \\
100          & 1485          & 44075  & 931  & 1096.9 & 46.07  & -   & -    & 1144.0 & 1374 & 3018.3 & 1130         & 1444 & 5010.00 & 1.2           & 5.1             \\
100          & 1485          & 44075  & 937  & 1091.0 & 45.6   & -   & -    & 1143.6 & 1291 & 2144.6 & 1134         & 1511 & 5010.00 & 0.8           & 17.0            \\
100          & 1485          & 44075  & 943  & 1084.4 & 46.54  & -   & -    & 1137.6 & 1344 & 3075.6 & 1125         & 1390 & 5010.00 & 1.1           & 3.4             \\
100          & 1485          & 44075  & 949  & 1089.4 & 46.01  & -   & -    & 1136.9 & 1286 & 3523.3 & 1131         & 1417 & 5010.00 & 0.5           & 10.2            \\
100          & 1485          & 44075  & 955  & 1088.4 & 45.84  & -   & -    & 1134.6 & 1370 & 2954.2 & 1127         & 1524 & 5010.00 & 0.7           & 11.2            \\
100          & 1485          & 77131  & 961  & 1083.5 & 60.68  & -   & -    & 1164.4 & -    & 4773.8 & 1156         & -    & 5010.00 & 0.7           & 0.0             \\
100          & 1485          & 77131  & 967  & 1086.0 & 60.29  & -   & -    & 1168.2 & -    & 5010.0 & 1160         & -    & 5010.00 & 0.7           & 0.0             \\
100          & 1485          & 77131  & 973  & 1094.0 & 60.69  & -   & -    & 1187.8 & -    & 5010.0 & 1175         & -    & 5010.00 & 1.1           & 0.0             \\
100          & 1485          & 77131  & 979  & 1105.9 & 60.83  & -   & -    & 1183.7 & -    & 5010.0 & 1175         & -    & 5010.00 & 0.7           & 0.0             \\
100          & 1485          & 77131  & 985  & 1090.9 & 60.63  & -   & -    & 1164.5 & -    & 5010.0 & 1155         & -    & 5010.00 & 0.8           & 0.0             \\
100          & 1980          & 19593  & 991  & 1030.9 & 76.15  & -   & -    & 1031.0 & 1031 & 214.4  & 1031         & 1031 & 919.88  & 0.0           & 0.0             \\
100          & 1980          & 19593  & 997  & 1034.9 & 76.02  & -   & -    & 1036.0 & 1036 & 42.8   & 1036         & 1036 & 1298.69 & 0.0           & 0.0             \\
100          & 1980          & 19593  & 1003 & 1024.0 & 76.43  & -   & -    & 1024.0 & 1024 & 21.8   & 1024         & 1024 & 622.64  & 0.0           & 0.0             \\
100          & 1980          & 19593  & 1009 & 1025.0 & 76.67  & -   & -    & 1025.0 & 1025 & 27.4   & 1025         & 1025 & 546.97  & 0.0           & 0.0             \\
100          & 1980          & 19593  & 1015 & 1027.5 & 77.49  & -   & -    & 1028.0 & 1028 & 151.0  & 1028         & 1028 & 1964.48 & 0.0           & 0.0             \\
100          & 1980          & 78369  & 1021 & 1060.5 & 106.68 & -   & -    & 1097.0 & 1234 & 5010.1 & 1091         & 1358 & 5010.00 & 0.5           & 10.0            \\
100          & 1980          & 78369  & 1027 & 1034.0 & 106.82 & -   & -    & 1065.6 & 1187 & 5010.1 & 1064         & 1305 & 5010.00 & 0.2           & 9.9             \\
100          & 1980          & 78369  & 1033 & 1050.5 & 104.96 & -   & -    & 1087.4 & 1213 & 5010.1 & 1076         & 1314 & 5010.00 & 1.0           & 8.3             \\
100          & 1980          & 78369  & 1039 & 1048.1 & 103.83 & -   & -    & 1083.5 & 1221 & 5010.1 & 1076         & 1320 & 5010.00 & 0.7           & 8.1             \\
100          & 1980          & 78369  & 1045 & 1048.9 & 103.99 & -   & -    & 1084.1 & 1245 & 5010.1 & 1079         & 1353 & 5010.00 & 0.5           & 8.7             \\
100          & 1980          & 137145 & 1051 & 1041.8 & 129.47 & -   & -    & 1100.6 & -    & 5010.1 & 1086         & -    & 5010.00 & 1.3           & 0.0             \\
100          & 1980          & 137145 & 1057 & 1066.5 & 129.26 & -   & -    & 1126.3 & -    & 5010.1 & 1114         & -    & 5010.00 & 1.1           & 0.0             \\
100          & 1980          & 137145 & 1063 & 1052.4 & 130.38 & -   & -    & 1111.3 & -    & 5010.1 & 1087         & -    & 5010.00 & 2.2           & 0.0             \\
100          & 1980          & 137145 & 1069 & 1062.9 & 130.01 & -   & -    & 1118.7 & -    & 5010.1 & 1100         & -    & 5010.00 & 1.7           & 0.0             \\
100          & 1980          & 137145 & 1075 & 1055.5 & 130.01 & -   & -    & 1114.1 & -    & 5010.1 & 1105         & -    & 5010.00 & 0.8           & 0.0             \\ \hline
\multicolumn{2}{l}{Agerages} &        &      &        &        &     &      &        &      &        &              &      &         & 0.4           & 0.8             \\
 \bottomrule
\end{longtable}
